Resonances Width in Crossed Electric and Magnetic Fields

We study the spectral properties of a charged particle confined to a two-dimensional plane and submitted to homogeneous magnetic and electric fields and an impurity potential. We use the method of complex translations to prove that the life-times of resonances induced by the presence of electric field are at least Gaussian long as the electric field tends to zero.

==> gamma.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{gamma.pstex}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8199,1872)(2089,-2383)
\put(8626,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\mathbb{C}$}}}
\put(9976,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\mathbb{R}$}}}
\put(2236,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$e_{\alpha-1}$}}}
\put(8851,-1201){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$e_{\alpha+1}$}}}
\put(6301,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$cF^{\varepsilon}$}}}
\put(5401,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$cF^{\varepsilon}$}}}
\put(4171,-1051){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Gamma(e_\alpha)$}}}
\put(5851,-1066){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$e_\alpha$}}}
\end{picture}


==> pot1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{pot1.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9603,7204)(300,-9364)
\put(5551,-8686){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$-V_0$}}}
\put(9076,-4861){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x$}}}
\put(7726,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\bar{x}$}}}
\end{picture}


==> schemedec.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{schemedec.pstex}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7224,4824)(2389,-5173)
\put(8551,-2611){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_0$}}}
\put(9367,-3070){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x$}}}
\put(3751,-2611){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$-x_0$}}}
\put(8176,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\mathbb{R}^2$}}}
\put(6169,-3746){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$-y_0$}}}
\put(6113,-1392){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$y_0$}}}
\put(9083,-2236){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$1$}}}
\put(6609,-2217){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$2$}}}
\put(6730,-877){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$3$}}}
\put(2767,-2263){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$5$}}}
\put(5045,-4495){\makebox(0,0)[b]{\smash{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}$4$}}}
\put(6160,-596){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$y$}}}
\end{picture}

